Convergence Properties of Iteratively Coupled Surface-Subsurface Models

Surface-subsurface flow models for hydrological applications solve a coupled multiphysics problem. This usually consists of some form of the Richards and shallow water equations. A typical setup couples these two nonlinear partial differential equations in a partitioned approach via boundary conditions. Full interaction between the subsolvers is ensured by an iterative coupling procedure. This can be accelerated using relaxation. In this paper, we apply continuous and fully discrete linear analysis techniques to study an idealized, linear, 1D-0D version of a surface-subsurface model. These result in explicit expressions for the convergence factor and an optimal relaxation parameter, depending on material and discretization parameters. We test our analysis results numerically for fully nonlinear 2D-1D experiments based on existing benchmark problems. The linear analysis can explain fast convergence of iterations observed in practice for different materials and test cases, even though we are not able to capture various nonlinear effects.

==> domain.tex <==
\begin{tikzpicture}
    \tikzstyle{doublefullarrow}=[<->, >=triangle 60, very thin]
    \tikzset{>=latex}
    \draw[draw=black, pattern=dots, pattern color=groundColor] (0.0, 0.0) rectangle ++(3.0,2.0);
    \draw[waterColor, very thick] (0.0, 2.03) -- (3.0, 2.03);
    \node[waterColor, anchor=south] (Gamma) at (1.5, 2.0) {\footnotesize $\Gamma$};
    \node[black] at (1.5, 1) {\large $\Omega$};
    \node[anchor=south] (dOmega) at (3.5, 1.5) {\footnotesize $\partial\Omega$};
    \draw[black, -] (dOmega) -- (3, 1);
    \node[shape=coordinate] (CSorigin) at (0.2, 0.2) {};
    \node[] (CSz) at (0.2, 0.8) {\footnotesize $z$};
    \node[] (CSx) at (0.8, 0.2) {\footnotesize $x$};
    \draw[black, ->] (CSorigin) -- (CSz);
    \draw[black, ->] (CSorigin) -- (CSx);
\end{tikzpicture}


==> drainage_domain.tex <==
\begin{tikzpicture}[circuit ee IEC]
    \tikzstyle{doublefullarrow}=[<->, >=triangle 60, very thin]
    \tikzset{>=latex}
    \draw[draw=black] (0.0, 0.0) rectangle ++(2.0, 3.0);
    
    \node[black] at (1.0, 1.5) {\large $\Omega$};
    \node[anchor=south] (dOmega) at (2.6, 2) {\footnotesize $\partial\Omega$};
    \draw[black, -] (2.0, 1.5) -- (dOmega);
    
    \node[groundColor, anchor=south] (GammaD) at (2.6, 0.8) {\footnotesize $\Gamma_D$};
    \draw[groundColor, -] (2.05, 0.5) -- (GammaD);
    \draw[groundColor, -] (-0.05, 0.5) -- (GammaD);

    \node[] (A) at (0, 0) {};
    \node[] (B) at (0, 3) {};
    \node[] (C) at (2, 3) {};
    \node[] (D) at (2, 0) {};
    \node[] (E) at (0, 1) {};
    \node[] (F) at (2, 1) {};

    \draw[groundColor, very thick] ($(A) + (-0.03, 0)$) -- ($(E) + (-0.03, 0)$);
    \draw[groundColor, very thick] ($(D) + (0.03, 0)$) -- ($(F) + (0.03, 0)$);

    \draw[waterColor, very thick] ($(B) + (0, 0.03)$) -- ($(C) + (0, 0.03)$);
    \node[waterColor, anchor=south] (Gamma) at (1, 3) {\footnotesize $\Gamma$};

    \node[shape=coordinate] (CSorigin) at ($(A) + (0.2, 0.2)$) {};
    \node[] (CSz) at ($(CSorigin) + (0, 0.6)$) {\footnotesize $z$};
    \node[] (CSx) at ($(CSorigin) + (0.6, 0)$) {\footnotesize $x$};
    \draw[black, ->] (CSorigin) -- (CSz);
    \draw[black, ->] (CSorigin) -- (CSx);

    \dimline[extension start length=0.3, extension end length=0.3, label style={above=0.02ex,},] {($(A) + (-0.3, 0)$)} {($(E) + (-0.3, 0)$)} {\footnotesize \(\qty{1}{m}\)};
    \dimline[extension start length=0.27, extension end length=0.27, label style={above=0.02ex,},] {($(A) + (-0.8, 0)$)} {($(B) + (-0.8, 0)$)} {\footnotesize \(\qty{3}{m}\)};
    \dimline[extension start length=-0.3, extension end length=-0.3, label style={above=0.02ex,},] {($(A) + (0, -0.6)$)} {($(D) + (0, -0.6)$)} {\footnotesize \(\qty{2}{m}\)};
    \draw [dashed] (E) -- (F);
    \draw[ground] (1, 0.5) {};
\end{tikzpicture}


==> hillslope_domain.tex <==
\begin{tikzpicture}[circuit ee IEC]
    \tikzstyle{doublefullarrow}=[<->, >=triangle 60, very thin]
    \tikzset{>=latex}

    \node[] (A) at (0, 0) {};
    \node[] (B) at (0, 1.2) {};
    \node[] (C) at (8, 2) {};
    \node[] (D) at (8, 0) {};
    \node[] (E) at (0, 0.9) {};
    \node[] (F) at (8, 1.7) {};
    
    \draw[draw=black, yslant=0.1] (A) rectangle ++(C);
    
    \node[black] at (6, 1.2) {$\Omega$};
    \node[anchor=south] (dOmega) at (8.5, 1.5) {\footnotesize $\partial\Omega$};
    \draw[black, -] (8, 1) -- (dOmega);

    \draw[waterColor, very thick] ($(B) + (0, 0.03)$) -- ($(C) + (0, 0.03)$);
    \node[waterColor, anchor=south] (Gamma) at (4, 1.6) {\footnotesize $\Gamma$};

    \node[shape=coordinate] (CSorigin) at ($(A) + (0.2, 0.2)$) {};
    \node[] (CSz) at ($(CSorigin) + (0, 0.55)$) {\footnotesize $z$};
    \node[] (CSx) at ($(CSorigin) + (0.55, 0)$) {\footnotesize $x$};
    \draw[black, ->] (CSorigin) -- (CSz);
    \draw[black, ->] (CSorigin) -- (CSx);

    \dimline[extension start length=0.85, extension end length=0.85, label style={above=0.02ex,},] {($(A) + (-1, 0)$)} {($(B) + (-1, 0)$)} {\footnotesize \qty{5}{m}};
    \dimline[extension start length=0.35, extension end length=0.35, label style={above=0.02ex,},] {($(A) + (-0.3, 0)$)} {($(E) + (-0.3, 0)$)} {\footnotesize \qty{4}{m}};
    \dimline[extension start length=-0.08, extension end length=-0.18, label style={above=0.02ex,},] {($(A) + (0, -0.6)$)} {($(D) + (0, -0.6)$)} {\footnotesize \qty{400}{m}};
    \dimline[extension start length=-12, extension end length=-0.8, label style={above=0.02ex,},] {($(D) + (0.5, 0)$)} {($(D) + (0.5, 0.8)$)} {\scriptsize \qty{0.2}{m}};
    \draw [dashed] (E) -- (F);
\end{tikzpicture}

